Self-Evolving Coding Agents

Large language models are increasingly embedded in software engineering workflows as coding agents that can inspect repositories, invoke tools, execute tests, debug failures, and generate patches. Yet most existing coding agents remain largely static after deployment, even though software development is a dynamic, feedback-rich process in which repositories evolve, dependencies change, tests fail, and repair attempts leave reusable experience. This tension has motivated a growing body of work on self-evolving coding agents, where the agent improves its future behavior by persistently updating its framework, memory, skills and tools, components, workflow and topology, or environment and context from prior coding interactions. In this survey, we provide a structured synthesis of this emerging area. We first define the concept of self-evolving coding agents and distinguish it from conventional coding agents and general self-evolving agents. We then develop a taxonomy centered on the targets of evolution, complemented by two orthogonal perspectives: when evolution occurs and which code-specific signals drive it. We further examine the benchmarks used to measure the effect of evolution and related coding products. Across the literature, we find that executable feedback, repository-level context, and coding trajectories make software engineering a natural domain for agent self-evolution, but also introduce challenges in feedback reliability, benchmark overfitting, reversibility, system complexity, safety, cost, and generalization. By organizing existing work around these dimensions, this survey aims to clarify the conceptual boundaries of self-evolving coding agents and provide a foundation for designing more adaptive, reliable, and software-aware agentic systems.

==> fig/taxonomy-coding-agents.tex <==
% Complete taxonomy of all 108 papers in README-v2.md section 1.
% Generated by fig/build-taxonomy.py; see taxonomy-coverage.json for the mapping.
\begingroup%
\setcitestyle{authoryear,round}%
\definecolor{taxAssetsFill}{HTML}{E8F1FA}%
\definecolor{taxAssetsLine}{HTML}{5498D0}%
\definecolor{taxArchFill}{HTML}{FDEBD7}%
\definecolor{taxArchLine}{HTML}{E68A43}%
\definecolor{taxModelFill}{HTML}{F0E8F7}%
\definecolor{taxModelLine}{HTML}{9A70BA}%
\begin{tikzpicture}[x=1mm,y=-1mm,
 taxnode/.style={rectangle,rounded corners=1.3pt,line width=0.45pt,
 align=center,inner xsep=0.8mm,inner ysep=0.65mm,minimum height=6.2mm,
 font=\fontsize{7.5}{8.7}\selectfont,outer sep=0pt},
 taxassets/.style={draw=taxAssetsLine,fill=taxAssetsFill},
 taxarch/.style={draw=taxArchLine,fill=taxArchFill},
 taxmodel/.style={draw=taxModelLine,fill=taxModelFill},
 taxedge/.style={draw=black!48,line width=0.42pt,line cap=round}]
\node[taxnode,draw=black!50,fill=black!7,text width=17.4mm] (n1) at (9.5,149.469) {Self-Evolving\\Coding Agents};
\node[taxnode,taxassets,text width=20.4mm] (n11) at (33,68.164) {Assets\\Self-Evolution};
\node[taxnode,taxassets,text width=21.4mm] (n111) at (58.5,25.019) {Memory\\Self-Evolution};
\node[taxnode,taxassets,text width=26.4mm] (n1111) at (87,14.461) {Experience-Derived\\Memory};
\node[taxnode,taxassets,text width=26.4mm] (n1112) at (87,35.576) {External Knowledge\\Memory};
\node[taxnode,taxassets,text width=21.4mm] (n112) at (58.5,66.712) {Skill\\Self-Evolution};
\node[taxnode,taxassets,text width=26.4mm] (n1121) at (87,51.153) {Skill Acquisition};
\node[taxnode,taxassets,text width=26.4mm] (n1122) at (87,64.595) {Skill Optimization};
\node[taxnode,taxassets,text width=26.4mm] (n1123) at (87,73.433) {Skill Governance};
\node[taxnode,taxassets,text width=26.4mm] (n1124) at (87,82.272) {Skill Safety};
\node[taxnode,taxassets,text width=21.4mm] (n113) at (58.5,91.091) {Tool\\Self-Evolution};
\node[taxnode,taxassets,text width=21.4mm] (n114) at (58.5,111.310) {Context\\Self-Evolution};
\node[taxnode,taxassets,text width=26.4mm] (n1141) at (87,99.291) {Context Retrieval};
\node[taxnode,taxassets,text width=26.4mm] (n1142) at (87,106.891) {Context Compression};
\node[taxnode,taxassets,text width=26.4mm] (n1143) at (87,115.110) {Prompt Evolution};
\node[taxnode,taxassets,text width=26.4mm] (n1144) at (87,123.329) {Environment Evolution};
\node[taxnode,taxarch,text width=20.4mm] (n12) at (33,186.749) {Architecture\\Self-Evolution};
\node[taxnode,taxarch,text width=21.4mm] (n121) at (58.5,163.575) {Harness\\Evolution};
\node[taxnode,taxarch,text width=26.4mm] (n1211) at (87,134.883) {Archive-Based\\Evolution};
\node[taxnode,taxarch,text width=26.4mm] (n1212) at (87,145.256) {Iteration-Based\\Evolution};
\node[taxnode,taxarch,text width=26.4mm] (n1213) at (87,157.163) {Trace-Driven\\Evolution};
\node[taxnode,taxarch,text width=26.4mm] (n1214) at (87,170.605) {Population-Based\\Search};
\node[taxnode,taxarch,text width=26.4mm] (n1215) at (87,182.513) {Pipeline-Driven\\Evolution};
\node[taxnode,taxarch,text width=26.4mm] (n1216) at (87,192.267) {Runtime Evolution};
\node[taxnode,taxarch,text width=21.4mm] (n122) at (58.5,201.086) {Workflow\\Evolution};
\node[taxnode,taxarch,text width=21.4mm] (n123) at (58.5,209.924) {Multi-Agent\\Evolution};
\node[taxnode,taxmodel,text width=20.4mm] (n13) at (33,230.774) {Model\\Self-Evolution};
\node[taxnode,taxmodel,text width=21.4mm] (n131) at (58.5,222.097) {Self-Play\\Co-Evolution};
\node[taxnode,taxmodel,text width=21.4mm] (n132) at (58.5,231.851) {Environment-\\Reward RL};
\node[taxnode,taxmodel,text width=21.4mm] (n133) at (58.5,239.451) {Harness\\Co-Evolution};
\node[taxnode,taxassets,text width=100mm,minimum height=28.922mm] (pn1111) at (154.8,14.461) {\mbox{SAGE~\citep{hayashi2025sage}}; \mbox{SWE-Exp~\citep{chen2026sweexp}}; \mbox{EvoCoder~\citep{lin2024evocoder}};\\\mbox{Subtask Memory~\citep{shen2026subtaskmemory}}; \mbox{EvoRepair~\citep{hu2026evorepair}};\\\mbox{PMCoder~\citep{zhang2026pmcoder}}; \mbox{EXPEREPAIR~\citep{mu2025experepair}};\\\mbox{VeriAgent~\citep{taxonomy260317613}}; \mbox{MemRepair~\citep{taxonomy260517444}};\\\mbox{ReasoningBank~\citep{taxonomy250925140}}; \mbox{Reflexion~\citep{shinn2023reflexion}};\\\mbox{SE-Agent~\citep{taxonomy250802085}}; \mbox{Agent KB~\citep{tang2025agentkb}};\\\mbox{Adaptive ML Library Development~\citep{taxonomy250202534}};\\\mbox{PILOT in the Loop~\citep{taxonomy260826530}}; \mbox{SWE-MeM~\citep{gao2026swemem}};\\\mbox{CTIM-Rover~\citep{taxonomy2025realm130}}};
\node[taxnode,taxassets,text width=100mm,minimum height=10.508mm] (pn1112) at (154.8,35.576) {\mbox{Repository Memory~\citep{wang2026repositorymemory}}; \mbox{MemCoder~\citep{deng2026memcoder}};\\\mbox{Learning to Commit~\citep{taxonomy260326664}};\\\mbox{Accumulated Behavioral Rules~\citep{aggarwal2026behavioralrules}}};
\node[taxnode,taxassets,text width=100mm,minimum height=16.646mm] (pn1121) at (154.8,51.153) {\mbox{CODESKILL~\citep{li2026codeskill}}; \mbox{GSkill~\citep{tan2026gskill}};\\\mbox{Socratic-SWE~\citep{xiao2026socraticswe}}; \mbox{GSE~\citep{yang2026gse}};\\\mbox{SkillForge~\citep{taxonomy260818933}}; \mbox{Verilog-Evolve~\citep{taxonomy260526498}};\\\mbox{Trace2Skill~\citep{taxonomy260521810}};\\\mbox{Procedural Skills to Strategy Genes~\citep{taxonomy260415097}}};
\node[taxnode,taxassets,text width=100mm,minimum height=7.438mm] (pn1122) at (154.8,64.595) {\mbox{EffiSkill~\citep{wang2026effiskill}}; \mbox{Personalized Skills~\citep{huang2026personalizedskills}};\\\mbox{SkillMOO~\citep{taxonomy260409297}}; \mbox{daVinci-kernel~\citep{taxonomy260616497}}};
\node[taxnode,taxassets,text width=100mm,minimum height=7.438mm] (pn1123) at (154.8,73.433) {\mbox{Ratchet~\citep{zhang2026ratchet}}; \mbox{SkillsVote~\citep{taxonomy260518401}};\\\mbox{Who Grades the Grader?~\citep{taxonomy260712790}}};
\node[taxnode,taxassets,text width=100mm,minimum height=7.438mm] (pn1124) at (154.8,82.272) {\mbox{Library Drift~\citep{zhang2026librarydrift}}; \mbox{When Self-Evolution Backfires~\citep{taxonomy260805810}};\\\mbox{EVOMAL~\citep{taxonomy260825776}}};
\node[taxnode,taxassets,text width=131mm,minimum height=6.200mm] (pn113) at (139.3,91.091) {\mbox{Live-SWE-agent~\citep{xia2025livesweagent}}; \mbox{SIGA~\citep{ho2026siga}}};
\node[taxnode,taxassets,text width=100mm,minimum height=6.200mm] (pn1141) at (154.8,99.291) {\mbox{EVOR~\citep{su2024evor}}; \mbox{CodeMEM~\citep{wang2026codemem}}};
\node[taxnode,taxassets,text width=100mm,minimum height=6.200mm] (pn1142) at (154.8,106.891) {\mbox{TACO~\citep{ren2026taco}}; \mbox{SWE-Pruner~\citep{wang2026swepruner}}};
\node[taxnode,taxassets,text width=100mm,minimum height=7.438mm] (pn1143) at (154.8,115.110) {\mbox{EPiC~\citep{taherkhani2024epic}}; \mbox{RL Prompt Optimization~\citep{taxonomy260519102}};\\\mbox{SePO~\citep{tao2026sepo}}; \mbox{From Failing to Passing~\citep{taxonomy260705121}}};
\node[taxnode,taxassets,text width=100mm,minimum height=6.200mm] (pn1144) at (154.8,123.329) {\mbox{Libra~\citep{zhao2026libra}}; \mbox{EvoEnv~\citep{taxonomy260514392}}};
\node[taxnode,taxarch,text width=100mm,minimum height=10.508mm] (pn1211) at (154.8,134.883) {\mbox{DGM~\citep{zhang2025darwin}}; \mbox{Mendel GM~\citep{mendel2026godel}};\\\mbox{Huxley GM~\citep{huxley2025godel}}; \mbox{SIFT~\citep{fu2026sift}}; \mbox{RQGM~\citep{taxonomy260626294}};\\\mbox{HyperAgents~\citep{taxonomy260319461}}};
\node[taxnode,taxarch,text width=100mm,minimum height=7.438mm] (pn1212) at (154.8,145.256) {\mbox{SICA~\citep{robeyns2025selfimproving}}; \mbox{STOP~\citep{zelikman2024stop}};\\\mbox{Ouroboros~\citep{razzhigaev2026ouroboros}}};
\node[taxnode,taxarch,text width=100mm,minimum height=13.577mm] (pn1213) at (154.8,157.163) {\mbox{Self-Harness~\citep{zhang2026selfharness}}; \mbox{AutoSaddler~\citep{taxonomy260823041}};\\\mbox{Evo-Harness~\citep{wei2026evoharness}}; \mbox{AHE~\citep{lin2026ahe}};\\\mbox{HarnessFix~\citep{chen2026harnessfix}}; \mbox{ReCreate~\citep{taxonomy2026acllong1432}};\\\mbox{Harness-of-Harness~\citep{taxonomy260901481}}; \mbox{One Recipe, Many Harnesses~\citep{yang2026onerecipe}}};
\node[taxnode,taxarch,text width=100mm,minimum height=10.508mm] (pn1214) at (154.8,170.605) {\mbox{DarwinX~\citep{zhang2026darwinx}}; \mbox{HarnessBank~\citep{luo2026harnessbank}};\\\mbox{EvolveNet~\citep{nie2026evolvenet}}; \mbox{HarnessCompass~\citep{zhang2026harnesscompass}};\\\mbox{ADAS~\citep{taxonomy240808435}}};
\node[taxnode,taxarch,text width=100mm,minimum height=10.508mm] (pn1215) at (154.8,182.513) {\mbox{Meta-Harness~\citep{lee2026metaharness}}; \mbox{AgentDevel~\citep{taxonomy260104620}};\\\mbox{HarnessX~\citep{chen2026harnessx}}; \mbox{CCA~\citep{wong2025cca}};\\\mbox{Autogenesis~\citep{taxonomy260415034}}; \mbox{SEA~\citep{sengupta2026sea}}};
\node[taxnode,taxarch,text width=100mm,minimum height=6.200mm] (pn1216) at (154.8,192.267) {\mbox{TTHE~\citep{nie2026tthe}}; \mbox{Life-Harness~\citep{xu2026lifeharness}}; \mbox{Argus~\citep{li2026argus}}};
\node[taxnode,taxarch,text width=131mm,minimum height=7.438mm] (pn122) at (139.3,201.086) {\mbox{AFlow~\citep{zhang2024aflow}}; \mbox{SEW~\citep{liu2025sew}}; \mbox{EvoFlow~\citep{taxonomy250207373}};\\\mbox{EvoAgentX~\citep{wang2025evoagentx}}; \mbox{FlowEvo~\citep{taxonomy260721596}}; \mbox{JUDGEFLOW~\citep{taxonomy260107477}}};
\node[taxnode,taxarch,text width=131mm,minimum height=7.438mm] (pn123) at (139.3,209.924) {\mbox{EvoMAC~\citep{hu2024evomac}}; \mbox{AgentConductor~\citep{wang2026agentconductor}}; \mbox{SEMAG~\citep{peng2026semag}};\\\mbox{GEA~\citep{weng2026groupevolvingagents}}; \mbox{SAGE (Multi-Agent)~\citep{taxonomy260315255}}; \mbox{Evolve as a Team~\citep{taxonomy260529790}}};
\node[taxnode,taxmodel,text width=131mm,minimum height=10.508mm] (pn131) at (139.3,222.097) {\mbox{Self-Play SWE-RL~\citep{selfplaysoftwareagents2026}}; \mbox{ReVeal~\citep{jin2025reveal}}; \mbox{CURE~\citep{wang2025cure}};\\\mbox{ZeroCoder~\citep{fan2026zerocoder}}; \mbox{Sol-Ver~\citep{lin2025solverifier}}; \mbox{ACE~\citep{huang2026ace}};\\\mbox{Anchored Self-Play~\citep{taxonomy260703523}}; \mbox{Absolute Zero~\citep{taxonomy250503335}}; \mbox{OPD-Evolver~\citep{taxonomy260617628}}};
\node[taxnode,taxmodel,text width=131mm,minimum height=6.200mm] (pn132) at (139.3,231.851) {\mbox{Agent-RLVR~\citep{da2025agentrlvr}}; \mbox{SWE-RL~\citep{wei2025swerl}}; \mbox{SOAR~\citep{taxonomy250714172}}};
\node[taxnode,taxmodel,text width=131mm,minimum height=6.200mm] (pn133) at (139.3,239.451) {\mbox{Harness-R1~\citep{shao2026harnessr1}}; \mbox{HELIX~\citep{fan2026helix}}};
\draw[taxedge] (n1.east) -- (20.5,149.469);
\draw[taxedge] (20.5,68.164) -- (20.5,230.774);
\draw[taxedge] (20.5,68.164) -- (n11.west);
\draw[taxedge] (20.5,186.749) -- (n12.west);
\draw[taxedge] (20.5,230.774) -- (n13.west);
\draw[taxedge] (n11.east) -- (45.5,68.164);
\draw[taxedge] (45.5,25.019) -- (45.5,111.310);
\draw[taxedge] (45.5,25.019) -- (n111.west);
\draw[taxedge] (45.5,66.712) -- (n112.west);
\draw[taxedge] (45.5,91.091) -- (n113.west);
\draw[taxedge] (45.5,111.310) -- (n114.west);
\draw[taxedge] (n111.east) -- (71.5,25.019);
\draw[taxedge] (71.5,14.461) -- (71.5,35.576);
\draw[taxedge] (71.5,14.461) -- (n1111.west);
\draw[taxedge] (71.5,35.576) -- (n1112.west);
\draw[taxedge] (n1111.east) -- (pn1111.west);
\draw[taxedge] (n1112.east) -- (pn1112.west);
\draw[taxedge] (n112.east) -- (71.5,66.712);
\draw[taxedge] (71.5,51.153) -- (71.5,82.272);
\draw[taxedge] (71.5,51.153) -- (n1121.west);
\draw[taxedge] (71.5,64.595) -- (n1122.west);
\draw[taxedge] (71.5,73.433) -- (n1123.west);
\draw[taxedge] (71.5,82.272) -- (n1124.west);
\draw[taxedge] (n1121.east) -- (pn1121.west);
\draw[taxedge] (n1122.east) -- (pn1122.west);
\draw[taxedge] (n1123.east) -- (pn1123.west);
\draw[taxedge] (n1124.east) -- (pn1124.west);
\draw[taxedge] (n113.east) -- (pn113.west);
\draw[taxedge] (n114.east) -- (71.5,111.310);
\draw[taxedge] (71.5,99.291) -- (71.5,123.329);
\draw[taxedge] (71.5,99.291) -- (n1141.west);
\draw[taxedge] (71.5,106.891) -- (n1142.west);
\draw[taxedge] (71.5,115.110) -- (n1143.west);
\draw[taxedge] (71.5,123.329) -- (n1144.west);
\draw[taxedge] (n1141.east) -- (pn1141.west);
\draw[taxedge] (n1142.east) -- (pn1142.west);
\draw[taxedge] (n1143.east) -- (pn1143.west);
\draw[taxedge] (n1144.east) -- (pn1144.west);
\draw[taxedge] (n12.east) -- (45.5,186.749);
\draw[taxedge] (45.5,163.575) -- (45.5,209.924);
\draw[taxedge] (45.5,163.575) -- (n121.west);
\draw[taxedge] (45.5,201.086) -- (n122.west);
\draw[taxedge] (45.5,209.924) -- (n123.west);
\draw[taxedge] (n121.east) -- (71.5,163.575);
\draw[taxedge] (71.5,134.883) -- (71.5,192.267);
\draw[taxedge] (71.5,134.883) -- (n1211.west);
\draw[taxedge] (71.5,145.256) -- (n1212.west);
\draw[taxedge] (71.5,157.163) -- (n1213.west);
\draw[taxedge] (71.5,170.605) -- (n1214.west);
\draw[taxedge] (71.5,182.513) -- (n1215.west);
\draw[taxedge] (71.5,192.267) -- (n1216.west);
\draw[taxedge] (n1211.east) -- (pn1211.west);
\draw[taxedge] (n1212.east) -- (pn1212.west);
\draw[taxedge] (n1213.east) -- (pn1213.west);
\draw[taxedge] (n1214.east) -- (pn1214.west);
\draw[taxedge] (n1215.east) -- (pn1215.west);
\draw[taxedge] (n1216.east) -- (pn1216.west);
\draw[taxedge] (n122.east) -- (pn122.west);
\draw[taxedge] (n123.east) -- (pn123.west);
\draw[taxedge] (n13.east) -- (45.5,230.774);
\draw[taxedge] (45.5,222.097) -- (45.5,239.451);
\draw[taxedge] (45.5,222.097) -- (n131.west);
\draw[taxedge] (45.5,231.851) -- (n132.west);
\draw[taxedge] (45.5,239.451) -- (n133.west);
\draw[taxedge] (n131.east) -- (pn131.west);
\draw[taxedge] (n132.east) -- (pn132.west);
\draw[taxedge] (n133.east) -- (pn133.west);
\end{tikzpicture}%
\endgroup%

